Ultra-Light Dark Matter

Ultra-light dark matter (ULDM) is a class of dark matter models (DM) where DM is composed by bosons with masses ranging from $10^{-24}\, \mathrm{eV} < m < \mathrm{eV}$. These models have been receiving a lot of attention in the past few years given their interesting property of forming a Bose-Einstein condensate (BEC) or a superfluid on galactic scales. BEC and superfluidity are one of the most striking quantum mechanical phenomena manifest on macroscopic scales, and upon condensation, the particles behave as a single coherent state, described by the wavefunction of the condensate. The idea is that condensation takes place inside galaxies while outside DM behaves like a normal cold particle DM. This wave nature of DM on galactic scales that arise upon condensation can address some of the curiosities of the behaviour of DM on small scales while maintaining the successes of LCDM on large scales. There are many models in the literature that describe a DM component that condenses in galaxies. In this review, we are going to describe those models and classify them according to the different ways they achieve condensation. For that, we review the phenomena of BEC and superfluidity, and apply this knowledge to the DM in order to explain their construction and phenomenology. We describe the small scale challenges these models aim to solve and how ULDM alleviates them. These models present a rich phenomenology that is manifest in different astrophysical consequences. We review here the astrophysical and cosmological tests used to constrain those models, together with new and future observations that promise to test these models in different regimes. We finalize by showing some predictions that are a consequence of the wave nature of this component, like vortices and interference, that could represent a smoking gun in the search of these rich and interesting alternative class of DM. (Abridged)

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

